Matching of Users and Creators in Two-Sided Markets with Departures

Many online platforms of today, including social media sites, are two-sided markets bridging content creators and users. Most of the existing literature on platform recommendation algorithms largely focuses on user preferences and decisions, and does not simultaneously address creator incentives. We propose a model of content recommendation that explicitly focuses on the dynamics of user-content matching, with the novel property that both users and creators may leave the platform permanently if they do not experience sufficient engagement. In our model, each player decides to participate at each time step based on utilities derived from the current match: users based on alignment of the recommended content with their preferences, and creators based on their audience size. We show that a user-centric greedy algorithm that does not consider creator departures can result in arbitrarily poor total engagement, relative to an algorithm that maximizes total engagement while accounting for two-sided departures. Moreover, in stark contrast to the case where only users or only creators leave the platform, we prove that with two-sided departures, approximating maximum total engagement within any constant factor is NP-hard. We present two practical algorithms, one with performance guarantees under mild assumptions on user preferences, and another that tends to outperform algorithms that ignore two-sided departures in practice.

==> tikz/arr_cascadeR_ie.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw [dotted] (1,0) arc (0:90:1);
        % Draw creators
        % \fill (0, 1) circle (3pt);% node[above left] {$c_1$};
        \fill ({sin(15)}, {cos(15)}) circle (3pt) node[above left] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (3pt);% node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (3pt);% node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (3pt);% node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (3pt);% node[shift=({18:3pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (3pt);% node[below right] {$c_{2n}$};
        % Draw users
        % \draw [thick] ({sin(5)}, {cos(5)}) circle (2.5pt);% node[shift=({265:10pt})] {$u_1$};
        % \draw [thick] ({sin(5)*0.95}, {cos(5)*0.95}) circle (2.5pt);
        % \draw [thick] ({sin(5)*0.9}, {cos(5)*0.9}) circle (2.5pt);
        % \draw [thick] ({sin(5)*1.05}, {cos(5)*1.05}) circle (2.5pt);
        % \draw [thick] ({sin(5)*1.1}, {cos(5)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(20)}, {cos(20)}) circle (2.5pt);% node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(20)*0.95}, {cos(20)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(20)*0.9}, {cos(20)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(20)*1.05}, {cos(20)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(20)*1.1}, {cos(20)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(35)}, {cos(35)}) circle (2.5pt);% node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(35)*0.95}, {cos(35)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(35)*0.9}, {cos(35)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(35)*1.05}, {cos(35)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(35)*1.1}, {cos(35)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(50)}, {cos(50)}) circle (2.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(50)*0.95}, {cos(50)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(50)*0.9}, {cos(50)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(50)*1.05}, {cos(50)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(50)*1.1}, {cos(50)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(80)}, {cos(80)}) circle (2.5pt);% node[shift=({190:3pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(80)*0.95}, {cos(80)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(80)*0.9}, {cos(80)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(80)*1.05}, {cos(80)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(80)*1.1}, {cos(80)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(85)}, {cos(85)}) circle (2.5pt);% node[shift=({185:3pt}), anchor=east] {$u_{2n}$};
        \draw [thick] ({sin(85)*0.95}, {cos(85)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(85)*0.9}, {cos(85)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(85)*1.05}, {cos(85)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(85)*1.1}, {cos(85)*1.1}) circle (2.5pt);
        % Draw arriving users
        \draw [thick, red] ({sin(25)}, {cos(25)}) circle (2.5pt);
        \draw [thick, red] ({sin(40)}, {cos(40)}) circle (2.5pt);
        \draw [thick, red] ({sin(40)*1.05}, {cos(40)*1.05}) circle (2.5pt);
        \draw [thick, red] ({sin(55)}, {cos(55)}) circle (2.5pt);
        \draw [thick, red] ({sin(70)}, {cos(70)}) circle (2.5pt);
        % Edges
        \begin{scope}[very thick, shorten <=2.5pt, shorten >=3pt]
            \path
                % ({sin(5)}, {cos(5)}) edge [red, bend right=45] (0, 1)
                % ({sin(5)}, {cos(5)}) edge [red, bend left=30] ({sin(15)}, {cos(15)})
                ({sin(20)*0.9}, {cos(20)*0.9}) edge [bend left=45] ({sin(15)}, {cos(15)})
                ({sin(20)*0.9}, {cos(20)*0.9}) edge [bend right=30] ({sin(30)}, {cos(30)})
                ({sin(25)}, {cos(25)}) edge [red, bend right=85, looseness=3] ({sin(15)}, {cos(15)})
                ({sin(25)}, {cos(25)}) edge [red, bend left=45] ({sin(30)}, {cos(30)});
            \path
                ({sin(35)*1.1}, {cos(35)*1.1}) edge [bend right=45] ({sin(30)}, {cos(30)})
                ({sin(35)*1.1}, {cos(35)*1.1}) edge [bend left=60, looseness=1.5] ({sin(45)}, {cos(45)})
                ({sin(40)}, {cos(40)}) edge [red, bend left=85, looseness=3] ({sin(30)}, {cos(30)})
                ({sin(40)}, {cos(40)}) edge [red, bend right=45] ({sin(45)}, {cos(45)});
            \path
                ({sin(50)*0.9}, {cos(50)*0.9}) edge [bend left=45] ({sin(45)}, {cos(45)})
                ({sin(50)*0.9}, {cos(50)*0.9}) edge [bend right=30] ({sin(60)}, {cos(60)})
                ({sin(55)}, {cos(55)}) edge [red, bend right=85, looseness=3] ({sin(45)}, {cos(45)})
                ({sin(55)}, {cos(55)}) edge [red, bend left=45] ({sin(60)}, {cos(60)});
            \path
                ({sin(80)*1.1}, {cos(80)*1.1}) edge [bend right=45] ({sin(75)}, {cos(75)})
                ({sin(80)*1.1}, {cos(80)*1.1}) edge [bend left=75, looseness=2] (1, 0)
                ({sin(85)*0.9}, {cos(85)*0.9}) edge [bend left=75, looseness=2] ({sin(75)}, {cos(75)})
                ({sin(85)*0.9}, {cos(85)*0.9}) edge [bend right=45] (1, 0);
        \end{scope}
        
    \end{axis}            
\end{tikzpicture}

==> tikz/arr_cascadeR_vectors.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \tikzstyle{every node}=[font=\footnotesize];
        \draw (1,0) arc (0:90:1);
        % Draw creators
        \fill (0, 1) circle (3pt) node[above left] {$c_1$};
        \fill ({sin(15)}, {cos(15)}) circle (3pt) node[shift=({72:10pt})] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (3pt) node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (3pt) node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (3pt) node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (3pt) node[shift=({18:3pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (3pt) node[below right] {$c_{2n}$};
        % Draw users
        \draw [thick] ({sin(5)}, {cos(5)}) circle (2.5pt);% node[shift=({265:10pt})] {$u_1$};
        \draw [thick] ({sin(5)*0.95}, {cos(5)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(5)*0.9}, {cos(5)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(5)*1.05}, {cos(5)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(5)*1.1}, {cos(5)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(20)}, {cos(20)}) circle (2.5pt);% node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(20)*0.95}, {cos(20)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(20)*0.9}, {cos(20)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(20)*1.05}, {cos(20)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(20)*1.1}, {cos(20)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(35)}, {cos(35)}) circle (2.5pt);% node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(35)*0.95}, {cos(35)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(35)*0.9}, {cos(35)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(35)*1.05}, {cos(35)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(35)*1.1}, {cos(35)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(50)}, {cos(50)}) circle (2.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(50)*0.95}, {cos(50)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(50)*0.9}, {cos(50)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(50)*1.05}, {cos(50)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(50)*1.1}, {cos(50)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(80)}, {cos(80)}) circle (2.5pt);% node[shift=({190:3pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(80)*0.95}, {cos(80)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(80)*0.9}, {cos(80)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(80)*1.05}, {cos(80)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(80)*1.1}, {cos(80)*1.1}) circle (2.5pt);
        \draw [thick] ({sin(85)}, {cos(85)}) circle (2.5pt);% node[shift=({185:3pt}), anchor=east] {$u_{2n}$};
        \draw [thick] ({sin(85)*0.95}, {cos(85)*0.95}) circle (2.5pt);
        \draw [thick] ({sin(85)*0.9}, {cos(85)*0.9}) circle (2.5pt);
        \draw [thick] ({sin(85)*1.05}, {cos(85)*1.05}) circle (2.5pt);
        \draw [thick] ({sin(85)*1.1}, {cos(85)*1.1}) circle (2.5pt);
        \node at ({sin(50)*0.9}, {cos(50)*0.9}) [shift=({220:15pt})] {\footnotesize $r$ users};
        % Angle
        \coordinate (xaxis) at (1, 0);
        \coordinate (yaxis) at (0, 1);
        \coordinate (o) at (0, 0);
        \coordinate (u1) at ({sin(5)}, {cos(5)});
        \coordinate (c2) at ({sin(15)}, {cos(15)});
        \draw [dashed] (o) -- (u1);
        \draw [dashed] (o) -- (c2);
        \pic [draw, "\scriptsize $2\theta$", angle eccentricity=1.18, angle radius=1.6cm] {angle=c2--o--u1};
        \pic [draw, "\scriptsize $\theta$", angle eccentricity=1.15, angle radius=2cm] {angle=u1--o--yaxis};
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_bigcrown_bipartite.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul) at (0,0) {\begin{tabular}{c}
        \footnotesize $u_{1}, \dots,$ \\ 
        \footnotesize $ u_{n}$ 
    \end{tabular}};
    \node[user, circle] (uc1) at (1.7,0) {$u_{n+1}$};
    \node[user, circle] (uc2) at (2.8,0) {$u_{n+2}$};
    \node[user] (ur) at (4.5,0) {\begin{tabular}{c}
        \footnotesize $u_{n+3}, \dots,$ \\ 
        \footnotesize $ u_{2n+2}$ 
    \end{tabular}};
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.25,1.5) {$c_2$};
    \node[creator] (c3) at (4.5,1.5) {$c_3$};
    % Edges
    \draw (ul) -- (c1);
    \draw (ul) -- (c2);
    \draw (uc1) -- (c1);
    \draw (uc1) -- (c2);
    \draw (uc1) -- (c3);
    \draw (uc2) -- (c1);
    \draw (uc2) -- (c2);
    \draw (uc2) -- (c3);
    \draw (ur) -- (c2);
    \draw (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_bigcrown_fl.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul) at (0,0) {\begin{tabular}{c}
        \footnotesize $u_{1}, \dots,$ \\ 
        \footnotesize $ u_{n}$ 
    \end{tabular}};
    \node[user, circle] (uc1) at (1.7,0) {$u_{n+1}$};
    \node[user, circle] (uc2) at (2.8,0) {$u_{n+2}$};
    \node[user] (ur) at (4.5,0) {\begin{tabular}{c}
        \footnotesize $u_{n+3}, \dots,$ \\ 
        \footnotesize $ u_{2n+2}$ 
    \end{tabular}};
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.25,1.5) {$c_2$};
    \node[creator] (c3) at (4.5,1.5) {$c_3$};
    % Edges
    \draw [very thick, red] (ul) -- (c1);
    \draw [very thick, red] (ul) -- (c2);
    \draw [very thick, red] (uc1) -- (c1);
    \draw [dashed] (uc1) -- (c2);
    \draw [very thick, red] (uc1) -- (c3);
    \draw [very thick, red] (uc2) -- (c1);
    \draw [dashed] (uc2) -- (c2);
    \draw [very thick, red] (uc2) -- (c3);
    \draw [very thick, red] [very thick, red] (ur) -- (c2);
    \draw [very thick, red] (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_bigcrown_ie0.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul) at (0,0) {\begin{tabular}{c}
        \footnotesize $u_{1}, \dots,$ \\ 
        \footnotesize $ u_{n}$ 
    \end{tabular}};
    \node[user, circle] (uc1) at (1.55,0) {$u_{n+1}$};
    \node[user, circle] (uc2) at (2.55,0) {$u_{n+2}$};
    \node[user] (ur) at (4.1,0) {\begin{tabular}{c}
        \footnotesize $u_{n+3}, \dots,$ \\ 
        \footnotesize $ u_{2n+2}$ 
    \end{tabular}};
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.05,1.5) {$c_2$};
    \node[creator] (c3) at (4.1,1.5) {$c_3$};
    % Edges
    \draw [very thick, red] (ul) -- (c1);
    \draw [very thick, red] (ul) -- (c2);
    \draw [very thick, red] (uc1) -- (c1);
    \draw [very thick, red] (uc1) -- (c2);
    \draw [dashed] (uc1) -- (c3);
    \draw [dashed] (uc2) -- (c1);
    \draw [very thick, red] (uc2) -- (c2);
    \draw [very thick, red] (uc2) -- (c3);
    \draw [very thick, red] [very thick, red] (ur) -- (c2);
    \draw [very thick, red] (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_bigcrown_ie1.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul) at (0,0) {\begin{tabular}{c}
        \footnotesize $u_{1}, \dots,$ \\ 
        \footnotesize $ u_{n}$ 
    \end{tabular}};
    \node[user, circle] (uc1) at (1.55,0) {$u_{n+1}$};
    \node[user, circle] (uc2) at (2.55,0) {$u_{n+2}$};
    \node[user] (ur) at (4.1,0) {\begin{tabular}{c}
        \footnotesize $u_{n+3}, \dots,$ \\ 
        \footnotesize $ u_{2n+2}$ 
    \end{tabular}};
    % Creators
    % \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.05,1.5) {$c_2$};
    % \node[creator] (c3) at (4.1,1.5) {$c_3$};
    % Edges
    % \draw [very thick, red] (ul) -- (c1);
    \draw [very thick, red] (ul) -- (c2);
    % \draw [very thick, red] (uc1) -- (c1);
    \draw [very thick, red] (uc1) -- (c2);
    % \draw [dashed] (uc1) -- (c3);
    % \draw [dashed] (uc2) -- (c1);
    \draw [very thick, red] (uc2) -- (c2);
    % \draw [very thick, red] (uc2) -- (c3);
    \draw [very thick, red] [very thick, red] (ur) -- (c2);
    % \draw [very thick, red] (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_bigcrown_ie2.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    % \node[user] (ul) at (0,0) {\begin{tabular}{c}
    %     \footnotesize $u_{1}, \dots,$ \\ 
    %     \footnotesize $ u_{n}$ 
    % \end{tabular}};
    % \node[user, circle] (uc1) at (1.55,0) {$u_{n+1}$};
    % \node[user, circle] (uc2) at (2.55,0) {$u_{n+2}$};
    % \node[user] (ur) at (4.1,0) {\begin{tabular}{c}
    %     \footnotesize $u_{n+3}, \dots,$ \\ 
    %     \footnotesize $ u_{2n+2}$ 
    % \end{tabular}};
    \node[font=\small] (u) at (2.05, 0) {(No users on the platform)};
    % Creators
    % \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.05,1.5) {$c_2$};
    % \node[creator] (c3) at (4.1,1.5) {$c_3$};
    % Edges
    % % \draw [very thick, red] (ul) -- (c1);
    % \draw [very thick, red] (ul) -- (c2);
    % % \draw [very thick, red] (uc1) -- (c1);
    % \draw [very thick, red] (uc1) -- (c2);
    % % \draw [dashed] (uc1) -- (c3);
    % % \draw [dashed] (uc2) -- (c1);
    % \draw [very thick, red] (uc2) -- (c2);
    % % \draw [very thick, red] (uc2) -- (c3);
    % \draw [very thick, red] [very thick, red] (ur) -- (c2);
    % % \draw [very thick, red] (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_bigcrown_vectors.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw (1,0) arc (0:90:1);
        \coordinate (xaxis) at (1, 0);
        \coordinate (yaxis) at (0, 1);
        % Draw creators (outside the arc)
        \fill (0, 1.03) circle (3pt) node[above right] {$c_1$};
        \fill ({cos(45)}, {sin(45)}) circle (3pt) node[above right] {$c_2$};
        \fill (1.03, 0) circle (3pt) node[above right] {$c_3$};
        % Draw users (inside the arc)
        \draw [thick] (-0.03, 0.97) circle (2.5pt);% node[shift=({240:10pt})] {$u_1$};
        \draw [thick] (0.03, 0.97) circle (2.5pt);% node[shift=({300:10pt})] {$u_2$};
        \node at (yaxis) [shift=({south:12pt})] {\footnotesize $u_1, \dots, u_n$};
        \draw [thick] ({cos(67.5)}, {sin(67.5)}) circle (2.5pt) node[above] {$u_{n+1}$};
        \draw [thick] ({cos(22.5)}, {sin(22.5)}) circle (2.5pt) node[right] {$u_{n+2}$};
        \draw [thick] (0.97, 0.03) circle (2.5pt);% node[shift=({150:10pt})] {$u_5$};
        \draw [thick] (0.97, -0.03) circle (2.5pt);% node[shift=({210:10pt})] {$u_6$};
        \node at (xaxis) [shift=({west:30pt})] {\begin{tabular}{@{}r@{}}
            \scriptsize $u_{n+3}, \dots,$ \\ 
            \scriptsize $ u_{2n+2}$ 
        \end{tabular}};
        % Angle
        \coordinate (o) at (0, 0);
        \coordinate (c2) at ({cos(45)}, {sin(45)});
        \coordinate (u3) at ({cos(67.5)}, {sin(67.5)});
        \coordinate (u4) at ({cos(22.5)}, {sin(22.5)});
        \draw [dashed] (o) -- (c2);
        \draw [dashed] (o) -- (u3);
        \draw [dashed] (o) -- (u4);
        % \pic [draw, "", angle eccentricity=1.5, angle radius=1cm] {angle=xaxis--o--u4};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=u4--o--c2};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=c2--o--u3};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=u3--o--yaxis};
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_cascade_fl.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw [dotted] (1,0) arc (0:90:1);
        % Draw creators
        \fill (0, 1) circle (3pt);% node[above left] {$c_1$};
        \fill ({sin(15)}, {cos(15)}) circle (3pt);% node[shift=({72:10pt})] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (3pt);% node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (3pt);% node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (3pt);% node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (3pt);% node[shift=({18:3pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (3pt);% node[below right] {$c_{2n}$};
        % Draw users
        \draw [thick] ({sin(5)}, {cos(5)}) circle (2.5pt);% node[shift=({265:10pt})] {$u_1$};
        \draw [thick] ({sin(20)}, {cos(20)}) circle (2.5pt);% node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(35)}, {cos(35)}) circle (2.5pt);% node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(50)}, {cos(50)}) circle (2.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(80)}, {cos(80)}) circle (2.5pt);% node[shift=({190:3pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(85)}, {cos(85)}) circle (2.5pt);% node[shift=({185:3pt}), anchor=east] {$u_{2n}$};
        % Edges
        \begin{scope}[very thick, shorten <=2.5pt, shorten >=3pt]
            \path
                ({sin(5)}, {cos(5)}) edge [red, bend right=45] (0, 1)
                ({sin(5)}, {cos(5)}) edge [red, bend left=30] ({sin(15)}, {cos(15)})
                ({sin(20)}, {cos(20)}) edge [blue, bend left=45] (0, 1)
                ({sin(20)}, {cos(20)}) edge [blue, bend left=45] ({sin(15)}, {cos(15)});
            \path
                ({sin(35)}, {cos(35)}) edge [red, bend right=45] ({sin(30)}, {cos(30)})
                ({sin(35)}, {cos(35)}) edge [red, bend left=30] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend left=45] ({sin(30)}, {cos(30)})
                ({sin(50)}, {cos(50)}) edge [blue, bend left=45] ({sin(45)}, {cos(45)});
            \path
                ({sin(80)}, {cos(80)}) edge [red, bend right=45] ({sin(75)}, {cos(75)})
                ({sin(80)}, {cos(80)}) edge [red, bend left=45] (1, 0)
                ({sin(85)}, {cos(85)}) edge [blue, bend left=45] ({sin(75)}, {cos(75)})
                ({sin(85)}, {cos(85)}) edge [blue, bend right=45] (1, 0);
        \end{scope}
        
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_cascade_ie0.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw [dotted] (1,0) arc (0:90:1);
        % Draw creators
        \fill (0, 1) circle (2pt);% node[above left] {$c_1$};
        \fill ({sin(15)}, {cos(15)}) circle (2pt);% node[shift=({72:10pt})] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (2pt);% node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (2pt);% node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (2pt);% node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (2pt);% node[shift=({18:2pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (2pt);% node[below right] {$c_{2n}$};
        % Draw users
        \draw [thick] ({sin(5)}, {cos(5)}) circle (1.5pt);% node[shift=({265:10pt})] {$u_1$};
        \draw [thick] ({sin(20)}, {cos(20)}) circle (1.5pt);% node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(35)}, {cos(35)}) circle (1.5pt);% node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(50)}, {cos(50)}) circle (1.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(80)}, {cos(80)}) circle (1.5pt);% node[shift=({190:2pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(85)}, {cos(85)}) circle (1.5pt);% node[shift=({185:2pt}), anchor=east] {$u_{2n}$};
        % Edges
        \begin{scope}[very thick, shorten <=1.5pt, shorten >=2pt]
            \path
                ({sin(5)}, {cos(5)}) edge [red, bend right=45] (0, 1)
                ({sin(5)}, {cos(5)}) edge [red, bend left=30] ({sin(15)}, {cos(15)})
                ({sin(20)}, {cos(20)}) edge [blue, bend left=45] ({sin(15)}, {cos(15)})
                ({sin(20)}, {cos(20)}) edge [blue, bend right=30] ({sin(30)}, {cos(30)});
            \path
                ({sin(35)}, {cos(35)}) edge [red, bend right=45] ({sin(30)}, {cos(30)})
                ({sin(35)}, {cos(35)}) edge [red, bend left=30] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend left=45] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend right=30] ({sin(60)}, {cos(60)});
            \path
                ({sin(80)}, {cos(80)}) edge [red, bend right=45] ({sin(75)}, {cos(75)})
                ({sin(80)}, {cos(80)}) edge [red, bend left=45] (1, 0)
                ({sin(85)}, {cos(85)}) edge [blue, bend left=45] ({sin(75)}, {cos(75)})
                ({sin(85)}, {cos(85)}) edge [blue, bend right=45] (1, 0);
        \end{scope}
        
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_cascade_ie1.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw [dotted] (1,0) arc (0:90:1);
        % Draw creators
        % \fill (0, 1) circle (2pt);% node[above left] {$c_1$};
        \fill ({sin(15)}, {cos(15)}) circle (2pt);% node[shift=({72:10pt})] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (2pt);% node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (2pt);% node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (2pt);% node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (2pt);% node[shift=({18:2pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (2pt);% node[below right] {$c_{2n}$};
        % Draw users
        \draw [thick] ({sin(5)}, {cos(5)}) circle (1.5pt);% node[shift=({265:10pt})] {$u_1$};
        \draw [thick] ({sin(20)}, {cos(20)}) circle (1.5pt);% node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(35)}, {cos(35)}) circle (1.5pt);% node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(50)}, {cos(50)}) circle (1.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(80)}, {cos(80)}) circle (1.5pt);% node[shift=({190:2pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(85)}, {cos(85)}) circle (1.5pt);% node[shift=({185:2pt}), anchor=east] {$u_{2n}$};
        % Edges
        \begin{scope}[very thick, shorten <=1.5pt, shorten >=2pt]
            \path
                % ({sin(5)}, {cos(5)}) edge [red, bend right=45] (0, 1)
                ({sin(5)}, {cos(5)}) edge [red, bend left=30] ({sin(15)}, {cos(15)})
                ({sin(5)}, {cos(5)}) edge [red, dashed, bend right=45] ({sin(30)}, {cos(30)})
                ({sin(20)}, {cos(20)}) edge [blue, bend left=45] ({sin(15)}, {cos(15)})
                ({sin(20)}, {cos(20)}) edge [blue, bend right=30] ({sin(30)}, {cos(30)});
            \path
                ({sin(35)}, {cos(35)}) edge [red, bend right=45] ({sin(30)}, {cos(30)})
                ({sin(35)}, {cos(35)}) edge [red, bend left=30] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend left=45] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend right=30] ({sin(60)}, {cos(60)});
            \path
                ({sin(80)}, {cos(80)}) edge [red, bend right=45] ({sin(75)}, {cos(75)})
                ({sin(80)}, {cos(80)}) edge [red, bend left=45] (1, 0)
                ({sin(85)}, {cos(85)}) edge [blue, bend left=45] ({sin(75)}, {cos(75)})
                ({sin(85)}, {cos(85)}) edge [blue, bend right=45] (1, 0);
        \end{scope}
        
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_cascade_ie2.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw [dotted] (1,0) arc (0:90:1);
        % Draw creators
        % \fill (0, 1) circle (2pt);% node[above left] {$c_1$};
        \fill ({sin(15)}, {cos(15)}) circle (2pt);% node[shift=({72:10pt})] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (2pt);% node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (2pt);% node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (2pt);% node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (2pt);% node[shift=({18:2pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (2pt);% node[below right] {$c_{2n}$};
        % Draw users
        % \draw [thick] ({sin(5)}, {cos(5)}) circle (1.5pt);% node[shift=({265:10pt})] {$u_1$};
        \draw [thick] ({sin(20)}, {cos(20)}) circle (1.5pt);% node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(35)}, {cos(35)}) circle (1.5pt);% node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(50)}, {cos(50)}) circle (1.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(80)}, {cos(80)}) circle (1.5pt);% node[shift=({190:2pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(85)}, {cos(85)}) circle (1.5pt);% node[shift=({185:2pt}), anchor=east] {$u_{2n}$};
        % Edges
        \begin{scope}[very thick, shorten <=1.5pt, shorten >=2pt]
            \path
                % ({sin(5)}, {cos(5)}) edge [red, bend right=45] (0, 1)
                % ({sin(5)}, {cos(5)}) edge [red, bend left=30] ({sin(15)}, {cos(15)})
                % ({sin(5)}, {cos(5)}) edge [red, dashed, bend right=45] ({sin(30)}, {cos(30)})
                ({sin(20)}, {cos(20)}) edge [blue, bend left=45] ({sin(15)}, {cos(15)})
                ({sin(20)}, {cos(20)}) edge [blue, bend right=30] ({sin(30)}, {cos(30)});
            \path
                ({sin(35)}, {cos(35)}) edge [red, bend right=45] ({sin(30)}, {cos(30)})
                ({sin(35)}, {cos(35)}) edge [red, bend left=30] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend left=45] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend right=30] ({sin(60)}, {cos(60)});
            \path
                ({sin(80)}, {cos(80)}) edge [red, bend right=45] ({sin(75)}, {cos(75)})
                ({sin(80)}, {cos(80)}) edge [red, bend left=45] (1, 0)
                ({sin(85)}, {cos(85)}) edge [blue, bend left=45] ({sin(75)}, {cos(75)})
                ({sin(85)}, {cos(85)}) edge [blue, bend right=45] (1, 0);
        \end{scope}
        
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_cascade_ie3.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw [dotted] (1,0) arc (0:90:1);
        % Draw creators
        % \fill (0, 1) circle (2pt);% node[above left] {$c_1$};
        % \fill ({sin(15)}, {cos(15)}) circle (2pt);% node[shift=({72:10pt})] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (2pt);% node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (2pt);% node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (2pt);% node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (2pt);% node[shift=({18:2pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (2pt);% node[below right] {$c_{2n}$};
        % Draw users
        % \draw [thick] ({sin(5)}, {cos(5)}) circle (1.5pt);% node[shift=({265:10pt})] {$u_1$};
        \draw [thick] ({sin(20)}, {cos(20)}) circle (1.5pt);% node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(35)}, {cos(35)}) circle (1.5pt);% node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(50)}, {cos(50)}) circle (1.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(80)}, {cos(80)}) circle (1.5pt);% node[shift=({190:2pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(85)}, {cos(85)}) circle (1.5pt);% node[shift=({185:2pt}), anchor=east] {$u_{2n}$};
        % Edges
        \begin{scope}[very thick, shorten <=1.5pt, shorten >=2pt]
            \path
                % ({sin(5)}, {cos(5)}) edge [red, bend right=45] (0, 1)
                % ({sin(5)}, {cos(5)}) edge [red, bend left=30] ({sin(15)}, {cos(15)})
                % ({sin(5)}, {cos(5)}) edge [red, dashed, bend right=45] ({sin(30)}, {cos(30)})
                % ({sin(20)}, {cos(20)}) edge [blue, bend left=45] ({sin(15)}, {cos(15)})
                ({sin(20)}, {cos(20)}) edge [blue, bend right=30] ({sin(30)}, {cos(30)})
                ({sin(20)}, {cos(20)}) edge [blue, dashed, bend right=45] ({sin(45)}, {cos(45)});
            \path
                ({sin(35)}, {cos(35)}) edge [red, bend right=45] ({sin(30)}, {cos(30)})
                ({sin(35)}, {cos(35)}) edge [red, bend left=30] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend left=45] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend right=30] ({sin(60)}, {cos(60)});
            \path
                ({sin(80)}, {cos(80)}) edge [red, bend right=45] ({sin(75)}, {cos(75)})
                ({sin(80)}, {cos(80)}) edge [red, bend left=45] (1, 0)
                ({sin(85)}, {cos(85)}) edge [blue, bend left=45] ({sin(75)}, {cos(75)})
                ({sin(85)}, {cos(85)}) edge [blue, bend right=45] (1, 0);
        \end{scope}
        
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_cascade_ie4.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw [dotted] (1,0) arc (0:90:1);
        % Draw creators
        % \fill (0, 1) circle (2pt);% node[above left] {$c_1$};
        % \fill ({sin(15)}, {cos(15)}) circle (2pt);% node[shift=({72:10pt})] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (2pt);% node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (2pt);% node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (2pt);% node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (2pt);% node[shift=({18:2pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (2pt);% node[below right] {$c_{2n}$};
        % Draw users
        % \draw [thick] ({sin(5)}, {cos(5)}) circle (1.5pt);% node[shift=({265:10pt})] {$u_1$};
        % \draw [thick] ({sin(20)}, {cos(20)}) circle (1.5pt);% node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(35)}, {cos(35)}) circle (1.5pt);% node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(50)}, {cos(50)}) circle (1.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(80)}, {cos(80)}) circle (1.5pt);% node[shift=({190:2pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(85)}, {cos(85)}) circle (1.5pt);% node[shift=({185:2pt}), anchor=east] {$u_{2n}$};
        % Edges
        \begin{scope}[very thick, shorten <=1.5pt, shorten >=2pt]
            % \path
                % ({sin(5)}, {cos(5)}) edge [red, bend right=45] (0, 1)
                % ({sin(5)}, {cos(5)}) edge [red, bend left=30] ({sin(15)}, {cos(15)})
                % ({sin(5)}, {cos(5)}) edge [red, dashed, bend right=45] ({sin(30)}, {cos(30)})
                % ({sin(20)}, {cos(20)}) edge [blue, bend left=45] ({sin(15)}, {cos(15)})
                % ({sin(20)}, {cos(20)}) edge [blue, bend right=30] ({sin(30)}, {cos(30)})
                % ({sin(20)}, {cos(20)}) edge [blue, dashed, bend right=45] ({sin(45)}, {cos(45)});
            \path
                ({sin(35)}, {cos(35)}) edge [red, bend right=45] ({sin(30)}, {cos(30)})
                ({sin(35)}, {cos(35)}) edge [red, bend left=30] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend left=45] ({sin(45)}, {cos(45)})
                ({sin(50)}, {cos(50)}) edge [blue, bend right=30] ({sin(60)}, {cos(60)});
            \path
                ({sin(80)}, {cos(80)}) edge [red, bend right=45] ({sin(75)}, {cos(75)})
                ({sin(80)}, {cos(80)}) edge [red, bend left=45] (1, 0)
                ({sin(85)}, {cos(85)}) edge [blue, bend left=45] ({sin(75)}, {cos(75)})
                ({sin(85)}, {cos(85)}) edge [blue, bend right=45] (1, 0);
        \end{scope}
        
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_cascade_ie5.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw [dotted] (1,0) arc (0:90:1);
        % Draw creators
        % \fill (0, 1) circle (2pt);% node[above left] {$c_1$};
        % \fill ({sin(15)}, {cos(15)}) circle (2pt);% node[shift=({72:10pt})] {$c_2$};
        % \fill ({sin(30)}, {cos(30)}) circle (2pt);% node[shift=({54:10pt})] {$c_3$};
        % \fill ({sin(45)}, {cos(45)}) circle (2pt);% node[shift=({36:10pt})] {$c_4$};
        % \fill ({sin(60)}, {cos(60)}) circle (2pt);% node[shift=({36:10pt})] {$c_5$};
        % \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (2pt);% node[shift=({18:2pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (2pt);% node[below right] {$c_{2n}$};
        % Draw users
        % \draw [thick] ({sin(5)}, {cos(5)}) circle (1.5pt);% node[shift=({265:10pt})] {$u_1$};
        % \draw [thick] ({sin(20)}, {cos(20)}) circle (1.5pt);% node[shift=({250:10pt})] {$u_2$};
        % \draw [thick] ({sin(35)}, {cos(35)}) circle (1.5pt);% node[shift=({235:10pt})] {$u_3$};
        % \draw [thick] ({sin(50)}, {cos(50)}) circle (1.5pt);% node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(80)}, {cos(80)}) circle (1.5pt);% node[shift=({190:2pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(85)}, {cos(85)}) circle (1.5pt);% node[shift=({185:2pt}), anchor=east] {$u_{2n}$};
        % Edges
        \begin{scope}[very thick, shorten <=1.5pt, shorten >=2pt]
            % \path
                % ({sin(5)}, {cos(5)}) edge [red, bend right=45] (0, 1)
                % ({sin(5)}, {cos(5)}) edge [red, bend left=30] ({sin(15)}, {cos(15)})
                % ({sin(5)}, {cos(5)}) edge [red, dashed, bend right=45] ({sin(30)}, {cos(30)})
                % ({sin(20)}, {cos(20)}) edge [blue, bend left=45] ({sin(15)}, {cos(15)})
                % ({sin(20)}, {cos(20)}) edge [blue, bend right=30] ({sin(30)}, {cos(30)})
                % ({sin(20)}, {cos(20)}) edge [blue, dashed, bend right=45] ({sin(45)}, {cos(45)});
            % \path
            %     ({sin(35)}, {cos(35)}) edge [red, bend right=45] ({sin(30)}, {cos(30)})
            %     ({sin(35)}, {cos(35)}) edge [red, bend left=30] ({sin(45)}, {cos(45)})
            %     ({sin(50)}, {cos(50)}) edge [blue, bend left=45] ({sin(45)}, {cos(45)})
            %     ({sin(50)}, {cos(50)}) edge [blue, bend right=30] ({sin(60)}, {cos(60)});
            \path
                ({sin(80)}, {cos(80)}) edge [red, bend right=45] ({sin(75)}, {cos(75)})
                ({sin(80)}, {cos(80)}) edge [red, bend left=45] (1, 0)
                ({sin(85)}, {cos(85)}) edge [blue, bend left=45] ({sin(75)}, {cos(75)})
                ({sin(85)}, {cos(85)}) edge [blue, bend right=45] (1, 0);
        \end{scope}
        
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_cascade_vectors.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \tikzstyle{every node}=[font=\footnotesize];
        \draw (1,0) arc (0:90:1);
        % Draw creators
        \fill (0, 1) circle (3pt) node[above left] {$c_1$};
        \fill ({sin(15)}, {cos(15)}) circle (3pt) node[shift=({72:10pt})] {$c_2$};
        \fill ({sin(30)}, {cos(30)}) circle (3pt) node[shift=({54:10pt})] {$c_3$};
        \fill ({sin(45)}, {cos(45)}) circle (3pt) node[shift=({36:10pt})] {$c_4$};
        \fill ({sin(60)}, {cos(60)}) circle (3pt) node[shift=({36:10pt})] {$c_5$};
        \node (dots) at ({sin(67.5)+0.1}, {cos(67.5)+0.02}) {$\dots$};
        \fill ({sin(75)}, {cos(75)}) circle (3pt) node[shift=({18:3pt}), anchor=west] {$c_{2n-1}$};
        \fill (1, 0) circle (3pt) node[below right] {$c_{2n}$};
        % Draw users
        \draw [thick] ({sin(5)}, {cos(5)}) circle (2.5pt) node[shift=({265:10pt})] {$u_1$};
        \draw [thick] ({sin(20)}, {cos(20)}) circle (2.5pt) node[shift=({250:10pt})] {$u_2$};
        \draw [thick] ({sin(35)}, {cos(35)}) circle (2.5pt) node[shift=({235:10pt})] {$u_3$};
        \draw [thick] ({sin(50)}, {cos(50)}) circle (2.5pt) node[shift=({220:10pt})] {$u_4$};
        \draw [thick] ({sin(80)}, {cos(80)}) circle (2.5pt) node[shift=({190:3pt}), anchor=east] {$u_{2n-1}$};
        \draw [thick] ({sin(85)}, {cos(85)}) circle (2.5pt) node[shift=({185:3pt}), anchor=east] {$u_{2n}$};
        % Angle
        \coordinate (xaxis) at (1, 0);
        \coordinate (yaxis) at (0, 1);
        \coordinate (o) at (0, 0);
        \coordinate (u1) at ({sin(5)}, {cos(5)});
        \coordinate (c2) at ({sin(15)}, {cos(15)});
        \draw [dashed] (o) -- (u1);
        \draw [dashed] (o) -- (c2);
        \pic [draw, "\scriptsize $2\theta$", angle eccentricity=1.18, angle radius=1.6cm] {angle=c2--o--u1};
        \pic [draw, "\scriptsize $\theta$", angle eccentricity=1.15, angle radius=2cm] {angle=u1--o--yaxis};
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_crown_bipartite.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (u1) at (0,0) {$u_1$};
    \node[user] (u2) at (0.7,0) {$u_2$};
    \node[user] (u3) at (1.9,0) {$u_3$};
    \node[user] (u4) at (2.6,0) {$u_4$};
    \node[user] (u5) at (3.8,0) {$u_5$};
    \node[user] (u6) at (4.5,0) {$u_6$};
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.25,1.5) {$c_2$};
    \node[creator] (c3) at (4.5,1.5) {$c_3$};
    % Edges
    \draw (u1) -- (c1);
    \draw (u1) -- (c2);
    \draw (u2) -- (c1);
    \draw (u2) -- (c2);
    \draw (u3) -- (c1);
    \draw (u3) -- (c2);
    \draw (u3) -- (c3);
    \draw (u4) -- (c1);
    \draw (u4) -- (c2);
    \draw (u4) -- (c3);
    \draw (u5) -- (c2);
    \draw (u5) -- (c3);
    \draw (u6) -- (c2);
    \draw (u6) -- (c3);
\end{tikzpicture} 

==> tikz/ex_crown_fl.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (u1) at (0,0) {$u_1$};
    \node[user] (u2) at (0.7,0) {$u_2$};
    \node[user] (u3) at (1.9,0) {$u_3$};
    \node[user] (u4) at (2.6,0) {$u_4$};
    \node[user] (u5) at (3.8,0) {$u_5$};
    \node[user] (u6) at (4.5,0) {$u_6$};
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.25,1.5) {$c_2$};
    \node[creator] (c3) at (4.5,1.5) {$c_3$};
    % Edges
    \draw [very thick, red] (u1) -- (c1);
    \draw [very thick, red] (u1) -- (c2);
    \draw [very thick, red] (u2) -- (c1);
    \draw [very thick, red] (u2) -- (c2);
    \draw [very thick, red] (u3) -- (c1);
    \draw [dashed] (u3) -- (c2);
    \draw [very thick, red] (u3) -- (c3);
    \draw [very thick, red] (u4) -- (c1);
    \draw [dashed] (u4) -- (c2);
    \draw [very thick, red] (u4) -- (c3);
    \draw [very thick, red] (u5) -- (c2);
    \draw [very thick, red] (u5) -- (c3);
    \draw [very thick, red] (u6) -- (c2);
    \draw [very thick, red] (u6) -- (c3);
\end{tikzpicture} 

==> tikz/ex_crown_ie0.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (u1) at (0,0) {$u_1$};
    \node[user] (u2) at (0.7,0) {$u_2$};
    \node[user] (u3) at (1.7,0) {$u_3$};
    \node[user] (u4) at (2.4,0) {$u_4$};
    \node[user] (u5) at (3.4,0) {$u_5$};
    \node[user] (u6) at (4.1,0) {$u_6$};
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.05,1.5) {$c_2$};
    \node[creator] (c3) at (4.1,1.5) {$c_3$};
    % Edges
    \draw [very thick, red] (u1) -- (c1);
    \draw [very thick, red] (u1) -- (c2);
    \draw [very thick, red] (u2) -- (c1);
    \draw [very thick, red] (u2) -- (c2);
    \draw [very thick, red] (u3) -- (c1);
    \draw [very thick, red] (u3) -- (c2);
    \draw [dashed] (u3) -- (c3);
    \draw [dashed] (u4) -- (c1);
    \draw [very thick, red] (u4) -- (c2);
    \draw [very thick, red] (u4) -- (c3);
    \draw [very thick, red] (u5) -- (c2);
    \draw [very thick, red] (u5) -- (c3);
    \draw [very thick, red] (u6) -- (c2);
    \draw [very thick, red] (u6) -- (c3);
\end{tikzpicture} 

==> tikz/ex_crown_ie1.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (u1) at (0,0) {$u_1$};
    \node[user] (u2) at (0.7,0) {$u_2$};
    \node[user] (u3) at (1.7,0) {$u_3$};
    \node[user] (u4) at (2.4,0) {$u_4$};
    \node[user] (u5) at (3.4,0) {$u_5$};
    \node[user] (u6) at (4.1,0) {$u_6$};
    % Creators
    % \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.05,1.5) {$c_2$};
    % \node[creator] (c3) at (4.1,1.5) {$c_3$};
    % Edges
    % \draw [very thick, red] (u1) -- (c1);
    \draw [very thick, red] (u1) -- (c2);
    % \draw [very thick, red] (u2) -- (c1);
    \draw [very thick, red] (u2) -- (c2);
    % \draw [very thick, red] (u3) -- (c1);
    \draw [very thick, red] (u3) -- (c2);
    % \draw [dashed] (u3) -- (c3);
    % \draw [dashed] (u4) -- (c1);
    \draw [very thick, red] (u4) -- (c2);
    % \draw [very thick, red] (u4) -- (c3);
    \draw [very thick, red] (u5) -- (c2);
    % \draw [very thick, red] (u5) -- (c3);
    \draw [very thick, red] (u6) -- (c2);
    % \draw [very thick, red] (u6) -- (c3);
\end{tikzpicture} 

==> tikz/ex_crown_ie2.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    % \node[user] (u1) at (0,0) {$u_1$};
    % \node[user] (u2) at (0.7,0) {$u_2$};
    % \node[user] (u3) at (1.9,0) {$u_3$};
    % \node[user] (u4) at (2.6,0) {$u_4$};
    % \node[user] (u5) at (3.8,0) {$u_5$};
    % \node[user] (u6) at (4.5,0) {$u_6$};
    \node[font=\small] (u) at (2.05, 0) {(No users on the platform)};
    % Creators
    % \node[creator] (c1) at (0,1.5) {$c_1$};
    \node[creator] (c2) at (2.05,1.5) {$c_2$};
    % \node[creator] (c3) at (4.5,1.5) {$c_3$};
    % Edges
    % % \draw [very thick, red] (u1) -- (c1);
    % \draw [very thick, red] (u1) -- (c2);
    % % \draw [very thick, red] (u2) -- (c1);
    % \draw [very thick, red] (u2) -- (c2);
    % % \draw [very thick, red] (u3) -- (c1);
    % \draw [very thick, red] (u3) -- (c2);
    % % \draw [dashed] (u3) -- (c3);
    % % \draw [dashed] (u4) -- (c1);
    % \draw [very thick, red] (u4) -- (c2);
    % % \draw [very thick, red] (u4) -- (c3);
    % \draw [very thick, red] (u5) -- (c2);
    % % \draw [very thick, red] (u5) -- (c3);
    % \draw [very thick, red] (u6) -- (c2);
    % % \draw [very thick, red] (u6) -- (c3);
\end{tikzpicture} 

==> tikz/ex_crown_vectors.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw (1,0) arc (0:90:1);
        % Draw creators (outside the arc)
        \fill (0, 1.03) circle (3pt) node[above right] {$c_1$};
        \fill ({cos(45)}, {sin(45)}) circle (3pt) node[above right] {$c_2$};
        \fill (1.03, 0) circle (3pt) node[above right] {$c_3$};
        % Draw users (inside the arc)
        \draw [thick] (-0.03, 0.97) circle (2.5pt) node[shift=({240:10pt})] {$u_1$};
        \draw [thick] (0.03, 0.97) circle (2.5pt) node[shift=({300:10pt})] {$u_2$};
        \draw [thick] ({cos(67.5)}, {sin(67.5)}) circle (2.5pt) node[above] {$u_3$};
        \draw [thick] ({cos(22.5)}, {sin(22.5)}) circle (2.5pt) node[right] {$u_4$};
        \draw [thick] (0.97, 0.03) circle (2.5pt) node[shift=({150:10pt})] {$u_5$};
        \draw [thick] (0.97, -0.03) circle (2.5pt) node[shift=({210:10pt})] {$u_6$};
        % Angle
        \coordinate (xaxis) at (1, 0);
        \coordinate (yaxis) at (0, 1);
        \coordinate (o) at (0, 0);
        \coordinate (c2) at ({cos(45)}, {sin(45)});
        \coordinate (u3) at ({cos(67.5)}, {sin(67.5)});
        \coordinate (u4) at ({cos(22.5)}, {sin(22.5)});
        \draw [dashed] (o) -- (c2);
        \draw [dashed] (o) -- (u3);
        \draw [dashed] (o) -- (u4);
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=xaxis--o--u4};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=u4--o--c2};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=c2--o--u3};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=u3--o--yaxis};
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_flower_fl.tikz <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small];
    \coordinate (o) at (0, 0);
    \path (o) +(75:0.2) coordinate (oc) 
              +(75:-0.2) coordinate (ou);
    % \node[draw, ellipse, minimum width=5pt, minimum height=23pt] (oelip) at (o) {};
    \fill (oc) circle (2.5pt) node[right] {$\times 4$};
    \draw [thick] (ou) circle (2pt) node[right] {$\times 5$};
    
    \foreach \x/\angle in {a/90, b/18, c/306, d/234, e/162}{
        \path (o) ++(\angle:3) coordinate (\x) 
                  +(\angle:-0.3) coordinate (\x u) 
                  +(\angle:0.3) coordinate (\x c);
        % \draw (\x) circle [x radius=5pt, y radius=12pt, rotate=\angle-90];
        % \node[draw, ellipse, minimum width=5pt, minimum height=23pt, rotate=\angle-90] (\x elip) at (\x) {};
    }
    
    \fill (ac) circle (2.5pt) node[right] {$\times 1$};
    \draw [thick] (au) circle (2pt) node[right] {$\times \left( \abar - 5 \right)$};
    \fill (bc) circle (2.5pt) node[right, rotate=288] {$\times 1$};
    \draw [thick] (bu) circle (2pt) node[right, rotate=288] {$\times \left( \abar - 5 \right)$};
    \fill (cc) circle (2.5pt) node[right, rotate=36] {$\times 1$};
    \draw [thick] (cu) circle (2pt) node[right, rotate=36] {$\times \left( \abar - 5 \right)$};
    \fill (dc) circle (2.5pt) node[right, rotate=324] {$\times 1$};
    \draw [thick] (du) circle (2pt) node[right, rotate=324] {$\times \left( \abar - 5 \right)$};
    \fill (ec) circle (2.5pt) node[right, rotate=72] {$\times 1$};
    \draw [thick] (eu) circle (2pt) node[right, rotate=72] {$\times \left( \abar - 5 \right)$};

    \begin{scope}[thick, shorten <=2pt, shorten >=2.5pt]
    \foreach \x in {a, b, c, d, e}{
        \path (ou) edge [blue, bend left] (\x c)
              (\x u) edge [red, bend left] (oc)
              (\x u) edge [red] (\x c);
    }
    \end{scope}

    
\end{tikzpicture}

==> tikz/ex_flower_ie0.tikz <==
\begin{tikzpicture}
    \coordinate (o) at (0, 0);
    \path (o) +(55:0.2) coordinate (oc) 
              +(55:-0.2) coordinate (ou);
    % \node[draw, ellipse, minimum width=5pt, minimum height=23pt] (oelip) at (o) {};
    \fill (oc) circle (2.5pt);% node[right] {$\times 4$};
    \draw [thick] (ou) circle (2pt);% node[right] {$\times 5$};
    
    \foreach \x/\angle in {a/90, b/18, c/306, d/234, e/162}{
        \path (o) ++(\angle:3) coordinate (\x) 
                  +(\angle:-0.3) coordinate (\x u) 
                  +(\angle:0.3) coordinate (\x c);
        % \draw (\x) circle [x radius=5pt, y radius=12pt, rotate=\angle-90];
        % \node[draw, ellipse, minimum width=5pt, minimum height=23pt, rotate=\angle-90] (\x elip) at (\x) {};
    }
    
    \fill (ac) circle (2.5pt);% node[right] {$\times 1$};
    \draw [thick] (au) circle (2pt);% node[right] {$\times \left( \abar - 5 \right)$};
    \fill (bc) circle (2.5pt);% node[right, rotate=288] {$\times 1$};
    \draw [thick] (bu) circle (2pt);% node[right, rotate=288] {$\times \left( \abar - 5 \right)$};
    \fill (cc) circle (2.5pt);% node[right, rotate=36] {$\times 1$};
    \draw [thick] (cu) circle (2pt);% node[right, rotate=36] {$\times \left( \abar - 5 \right)$};
    \fill (dc) circle (2.5pt);% node[right, rotate=324] {$\times 1$};
    \draw [thick] (du) circle (2pt);% node[right, rotate=324] {$\times \left( \abar - 5 \right)$};
    \fill (ec) circle (2.5pt);% node[right, rotate=72] {$\times 1$};
    \draw [thick] (eu) circle (2pt);% node[right, rotate=72] {$\times \left( \abar - 5 \right)$};

    \begin{scope}[thick, shorten <=2pt, shorten >=2.5pt]
    \foreach \x in {a, b, c, d, e}{
        \path %(ou) edge [blue, bend left] (\x c)
              (\x u) edge [red, bend left] (oc)
              (\x u) edge [red] (\x c);
    }
    \path (ou) edge[blue] (oc)
          (ou) edge [blue, bend left] (ac);
    \end{scope}

    
\end{tikzpicture}

==> tikz/ex_flower_ie1.tikz <==
\begin{tikzpicture}
    \coordinate (o) at (0, 0);
    \path (o) +(55:0.2) coordinate (oc) 
              +(55:-0.2) coordinate (ou);
    % \node[draw, ellipse, minimum width=5pt, minimum height=23pt] (oelip) at (o) {};
    \fill (oc) circle (2.5pt);% node[right] {$\times 4$};
    \draw [thick] (ou) circle (2pt);% node[right] {$\times 5$};
    
    \foreach \x/\angle in {a/90, b/18, c/306, d/234, e/162}{
        \path (o) ++(\angle:3) coordinate (\x) 
                  +(\angle:-0.3) coordinate (\x u) 
                  +(\angle:0.3) coordinate (\x c);
        % \draw (\x) circle [x radius=5pt, y radius=12pt, rotate=\angle-90];
        % \node[draw, ellipse, minimum width=5pt, minimum height=23pt, rotate=\angle-90] (\x elip) at (\x) {};
    }
    
    \fill (ac) circle (2.5pt);% node[right] {$\times 1$};
    \draw [thick] (au) circle (2pt);% node[right] {$\times \left( \abar - 5 \right)$};
    \fill [fill=none] (bc) circle (2.5pt);% node[right, rotate=288] {$\times 1$};
    \draw [draw=none, thick] (bu) circle (2pt);% node[right, rotate=288] {$\times \left( \abar - 5 \right)$};
    \fill [fill=none] (cc) circle (2.5pt);% node[right, rotate=36] {$\times 1$};
    \draw [draw=none, thick] (cu) circle (2pt);% node[right, rotate=36] {$\times \left( \abar - 5 \right)$};
    \fill [fill=none] (dc) circle (2.5pt);% node[right, rotate=324] {$\times 1$};
    \draw [draw=none, thick] (du) circle (2pt);% node[right, rotate=324] {$\times \left( \abar - 5 \right)$};
    \fill [fill=none] (ec) circle (2.5pt);% node[right, rotate=72] {$\times 1$};
    \draw [draw=none, thick] (eu) circle (2pt);% node[right, rotate=72] {$\times \left( \abar - 5 \right)$};

    \begin{scope}[thick, shorten <=2pt, shorten >=2.5pt]
    \foreach \x in {a}{
        \path %(ou) edge [blue, bend left] (\x c)
              (\x u) edge [red, bend left] (oc)
              (\x u) edge [red] (\x c);
    }
    \path (ou) edge[blue] (oc)
          (ou) edge [blue, bend left] (ac);
    \end{scope}

    
\end{tikzpicture}

==> tikz/ex_flower_vectors.tikz <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small];
    \coordinate (o) at (0, 0);
    \path (o) +(90:0.2) coordinate (oc) 
              +(90:-0.2) coordinate (ou);
    \node[draw, ellipse, minimum width=5pt, minimum height=23pt] (oelip) at (o) {};
    \fill (oc) circle (2.5pt) node[right] {$\times 4$};
    \draw [thick] (ou) circle (2pt) node[right] {$\times 5$};
    
    \foreach \x/\angle in {a/90, b/18, c/306, d/234, e/162}{
        \path (o) ++(\angle:3) coordinate (\x) 
                  +(\angle:-0.2) coordinate (\x u) 
                  +(\angle:0.2) coordinate (\x c);
        % \draw (\x) circle [x radius=5pt, y radius=12pt, rotate=\angle-90];
        \node[draw, ellipse, minimum width=5pt, minimum height=23pt, rotate=\angle-90] (\x elip) at (\x) {};
    }
    
    \fill (ac) circle (2.5pt) node[right] {$\times 1$};
    \draw [thick] (au) circle (2pt) node[right] {$\times \left( \abar - 5 \right)$};
    \fill (bc) circle (2.5pt) node[right, rotate=288] {$\times 1$};
    \draw [thick] (bu) circle (2pt) node[right, rotate=288] {$\times \left( \abar - 5 \right)$};
    \fill (cc) circle (2.5pt) node[right, rotate=36] {$\times 1$};
    \draw [thick] (cu) circle (2pt) node[right, rotate=36] {$\times \left( \abar - 5 \right)$};
    \fill (dc) circle (2.5pt) node[right, rotate=324] {$\times 1$};
    \draw [thick] (du) circle (2pt) node[right, rotate=324] {$\times \left( \abar - 5 \right)$};
    \fill (ec) circle (2.5pt) node[right, rotate=72] {$\times 1$};
    \draw [thick] (eu) circle (2pt) node[right, rotate=72] {$\times \left( \abar - 5 \right)$};

    \draw (oelip) edge["$d$", dashed] (aelip);
    \foreach \x in {b, c, d, e}{
        \draw (oelip) edge["$d$", sloped, dashed] (\x elip);
    }
\end{tikzpicture}

==> tikz/ex_megacrown_bipartite.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        creator ellipse/.style = {draw, ellipse, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    % \node[user] (ul) at (0,0) {\begin{tabular}{c}
    %     \footnotesize $u_{1}, \dots,$ \\ 
    %     \footnotesize $ u_{n}$ 
    % \end{tabular}};
    \node[user] (ul) at (0,0) {$\abar-2$ users};
    \node[user, circle] (uc1) at (1.8,0) {$u_{1}$};
    \node[user, circle] (uc2) at (2.7,0) {$u_{2}$};
    % \node[user] (ur) at (4.5,0) {\begin{tabular}{c}
    %     \footnotesize $u_{n+3}, \dots,$ \\ 
    %     \footnotesize $ u_{2n+2}$ 
    % \end{tabular}};
    \node[user] (ur) at (4.5,0) {$\abar-2$ users};
    
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    % \node[creator] (c2) at (2.25,1.5) {$c_2$};
    % \node[creator] (c2) at (2.25,1.5) {\begin{tabular}{c}
    %     \footnotesize $c_{2}, \dots,$ \\ 
    %     \footnotesize $ c_{m-1}$ 
    % \end{tabular}};
    \node[creator ellipse] (c2) at (2.25,1.5) {$c_2, \dots, c_{m-1}$};
    \node[creator] (c3) at (4.5,1.5) {$c_m$};
    
    % Edges
    \draw (ul) -- (c1);
    \draw (ul) -- (c2);
    \draw (uc1) -- (c1);
    \draw (uc1) -- (c2);
    \draw (uc1) -- (c3);
    \draw (uc2) -- (c1);
    \draw (uc2) -- (c2);
    \draw (uc2) -- (c3);
    \draw (ur) -- (c2);
    \draw (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_megacrown_fl.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        creator ellipse/.style = {draw, ellipse, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    % \node[user] (ul) at (0,0) {\begin{tabular}{c}
    %     \footnotesize $u_{1}, \dots,$ \\ 
    %     \footnotesize $ u_{n}$ 
    % \end{tabular}};
    \node[user] (ul) at (0,0) {$\abar-2$ users};
    \node[user, circle] (uc1) at (1.8,0) {$u_{1}$};
    \node[user, circle] (uc2) at (2.7,0) {$u_{2}$};
    % \node[user] (ur) at (4.5,0) {\begin{tabular}{c}
    %     \footnotesize $u_{n+3}, \dots,$ \\ 
    %     \footnotesize $ u_{2n+2}$ 
    % \end{tabular}};
    \node[user] (ur) at (4.5,0) {$\abar-2$ users};
    
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    % \node[creator] (c2) at (2.25,1.5) {$c_2$};
    % \node[creator] (c2) at (2.25,1.5) {\begin{tabular}{c}
    %     \footnotesize $c_{2}, \dots,$ \\ 
    %     \footnotesize $ c_{m-1}$ 
    % \end{tabular}};
    \node[creator ellipse] (c2) at (2.25,1.5) {$c_2, \dots, c_{m-1}$};
    \node[creator] (c3) at (4.5,1.5) {$c_m$};
    
    % Edges
    \draw [very thick, red] (ul) -- (c1);
    \draw [very thick, red] (ul) -- (c2);
    \draw [very thick, red] (uc1) -- (c1);
    \draw [dashed] (uc1) -- (c2);
    \draw [very thick, red] (uc1) -- (c3);
    \draw [very thick, red] (uc2) -- (c1);
    \draw [dashed] (uc2) -- (c2);
    \draw [very thick, red] (uc2) -- (c3);
    \draw [very thick, red] [very thick, red] (ur) -- (c2);
    \draw [very thick, red] (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_megacrown_ie0.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        creator ellipse/.style = {draw, ellipse, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    
    % Users
    % \node[user] (ul) at (0,0) {\begin{tabular}{c}
    %     \footnotesize $u_{1}, \dots,$ \\ 
    %     \footnotesize $ u_{n}$ 
    % \end{tabular}};
    \node[user] (ul) at (0,0) {$\abar-2$ users};
    \node[user, circle] (uc1) at (1.8,0) {$u_{1}$};
    \node[user, circle] (uc2) at (2.7,0) {$u_{2}$};
    % \node[user] (ur) at (4.5,0) {\begin{tabular}{c}
    %     \footnotesize $u_{n+3}, \dots,$ \\ 
    %     \footnotesize $ u_{2n+2}$ 
    % \end{tabular}};
    \node[user] (ur) at (4.5,0) {$\abar-2$ users};
    
    % Creators
    \node[creator] (c1) at (0,1.5) {$c_1$};
    % \node[creator] (c2) at (2.25,1.5) {$c_2$};
    % \node[creator] (c2) at (2.25,1.5) {\begin{tabular}{c}
    %     \footnotesize $c_{2}, \dots,$ \\ 
    %     \footnotesize $ c_{m-1}$ 
    % \end{tabular}};
    \node[creator ellipse, scale=0.8] (c2) at (2.25,1.5) {$c_2, \dots, c_{m-1}$};
    \node[creator] (c3) at (4.5,1.5) {$c_m$};
    
    % Edges
    \draw [very thick, red] (ul) -- (c1);
    \draw [very thick, red] (ul) -- (c2);
    \draw [very thick, red] (uc1) -- (c1);
    \draw [very thick, red, dashed] (uc1) -- (c2);
    \draw [densely dotted] (uc1) -- (c3);
    \draw [densely dotted] (uc2) -- (c1);
    \draw [very thick, red, dashed] (uc2) -- (c2);
    \draw [very thick, red] (uc2) -- (c3);
    \draw [very thick, red] [very thick, red] (ur) -- (c2);
    \draw [very thick, red] (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_megacrown_ie1.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        creator ellipse/.style = {draw, ellipse, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    
    % Users
    % \node[user] (ul) at (0,0) {\begin{tabular}{c}
    %     \footnotesize $u_{1}, \dots,$ \\ 
    %     \footnotesize $ u_{n}$ 
    % \end{tabular}};
    \node[user] (ul) at (0,0) {$\abar-2$ users};
    \node[user, circle] (uc1) at (1.8,0) {$u_{1}$};
    \node[user, circle] (uc2) at (2.7,0) {$u_{2}$};
    % \node[user] (ur) at (4.5,0) {\begin{tabular}{c}
    %     \footnotesize $u_{n+3}, \dots,$ \\ 
    %     \footnotesize $ u_{2n+2}$ 
    % \end{tabular}};
    \node[user] (ur) at (4.5,0) {$\abar-2$ users};
    
    % Creators
    % \node[creator] (c1) at (0,1.5) {$c_1$};
    % \node[creator] (c2) at (2.25,1.5) {$c_2$};
    % \node[creator] (c2) at (2.25,1.5) {\begin{tabular}{c}
    %     \footnotesize $c_{2}, \dots,$ \\ 
    %     \footnotesize $ c_{m-1}$ 
    % \end{tabular}};
    \node[creator ellipse, scale=0.8] (c2) at (2.25,1.5) {$c_2, \dots, c_{m-1}$};
    % \node[creator] (c3) at (4.5,1.5) {$c_m$};
    
    % Edges
    % \draw [very thick, red] (ul) -- (c1);
    \draw [very thick, red] (ul) -- (c2);
    % \draw [very thick, red] (uc1) -- (c1);
    \draw [very thick, red] (uc1) -- (c2);
    % \draw [dashed] (uc1) -- (c3);
    % \draw [dashed] (uc2) -- (c1);
    \draw [very thick, red] (uc2) -- (c2);
    % \draw [very thick, red] (uc2) -- (c3);
    \draw [very thick, red] [very thick, red] (ur) -- (c2);
    % \draw [very thick, red] (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_megacrown_ie2.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        creator ellipse/.style = {draw, ellipse, thick, fill=gray!20}, 
        user/.style = {draw=black!0, text=black!0, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    
    % Users
    % \node[user] (ul) at (0,0) {\begin{tabular}{c}
    %     \footnotesize $u_{1}, \dots,$ \\ 
    %     \footnotesize $ u_{n}$ 
    % \end{tabular}};
    \node[user] (ul) at (0,0) {$\abar-2$ users};
    \node[user, circle] (uc1) at (1.8,0) {$u_{1}$};
    \node[user, circle] (uc2) at (2.7,0) {$u_{2}$};
    % \node[user] (ur) at (4.5,0) {\begin{tabular}{c}
    %     \footnotesize $u_{n+3}, \dots,$ \\ 
    %     \footnotesize $ u_{2n+2}$ 
    % \end{tabular}};
    \node[user] (ur) at (4.5,0) {$\abar-2$ users};
    \node[font=\small] (u) at (2.25, 0) {(No users on the platform)};
    
    % Creators
    % \node[creator] (c1) at (0,1.5) {$c_1$};
    % \node[creator] (c2) at (2.25,1.5) {$c_2$};
    % \node[creator] (c2) at (2.25,1.5) {\begin{tabular}{c}
    %     \footnotesize $c_{2}, \dots,$ \\ 
    %     \footnotesize $ c_{m-1}$ 
    % \end{tabular}};
    \node[creator ellipse, scale=0.8] (c2) at (2.25,1.5) {$c_2, \dots, c_{m-1}$};
    % \node[creator] (c3) at (4.5,1.5) {$c_m$};
    
    % Edges
    % % \draw [very thick, red] (ul) -- (c1);
    % \draw [very thick, red] (ul) -- (c2);
    % % \draw [very thick, red] (uc1) -- (c1);
    % \draw [very thick, red] (uc1) -- (c2);
    % % \draw [dashed] (uc1) -- (c3);
    % % \draw [dashed] (uc2) -- (c1);
    % \draw [very thick, red] (uc2) -- (c2);
    % % \draw [very thick, red] (uc2) -- (c3);
    % \draw [very thick, red] [very thick, red] (ur) -- (c2);
    % % \draw [very thick, red] (ur) -- (c3);
\end{tikzpicture} 

==> tikz/ex_megacrown_vectors.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw (1,0) arc (0:90:1);
        \coordinate (xaxis) at (1, 0);
        \coordinate (yaxis) at (0, 1);
        \coordinate (midpoint) at ({cos(45)}, {sin(45)});
        \coordinate (u1) at ({cos(60)}, {sin(60)});
        \coordinate (u2) at ({cos(30)}, {sin(30)});
        % Draw creators (outside the arc)
        \fill (0, 1.03) circle (3pt) node[above right] {$c_1$};
        % \fill (midpoint) circle (3pt) node[above right] {$c_2$};
        \path (midpoint) + (-0.025, 0.025) [fill] circle (3pt)
                         + (0.025, -0.025) [fill] circle (3pt);
        \node at (midpoint) [shift=(60:5pt), anchor=west] {\footnotesize $c_2, \dots, c_{m-1}$};
        \fill (1.03, 0) circle (3pt) node[above right] {$c_m$};
        
        % Draw users (inside the arc)
        \draw [thick] (-0.03, 0.97) circle (2.5pt);% node[shift=({240:10pt})] {$u_1$};
        \draw [thick] (0.03, 0.97) circle (2.5pt);% node[shift=({300:10pt})] {$u_2$};
        % \node at (yaxis) [shift=({south:12pt})] {\footnotesize $u_1, \dots, u_n$};
        \node at (yaxis) [shift=({south:12pt})] {\footnotesize $\abar-2$ users};
        \draw [thick] (u1) circle (2.5pt) node[above=3pt] {$u_{1}$};
        \draw [thick] (u2) circle (2.5pt) node[right=3pt] {$u_{2}$};
        \draw [thick] (0.97, 0.03) circle (2.5pt);% node[shift=({150:10pt})] {$u_5$};
        \draw [thick] (0.97, -0.03) circle (2.5pt);% node[shift=({210:10pt})] {$u_6$};
        % \node at (xaxis) [shift=({west:30pt})] {\begin{tabular}{@{}r@{}}
        %     \scriptsize $u_{n+3}, \dots,$ \\ 
        %     \scriptsize $ u_{2n+2}$ 
        % \end{tabular}};
        % \node at (xaxis) [shift=({225:8pt}), anchor=east] {\footnotesize $\abar-2$ users};
        \node at (xaxis) [shift=({180:5pt}), anchor=east] {\begin{tabular}{@{}r@{}}
            \footnotesize $\abar-2$ \\ 
            \footnotesize users
        \end{tabular}};
        
        % Angle
        \coordinate (o) at (0, 0);
        \draw [dashed] (o) -- (midpoint);
        \draw [dashed] (o) -- (u1);
        \draw [dashed] (o) -- (u2);
        % \pic [draw, "", angle eccentricity=1.5, angle radius=1cm] {angle=xaxis--o--u4};
        \pic [draw, "\scriptsize $\pi/6$", angle eccentricity=1.5, angle radius=0.7cm] {angle=xaxis--o--u2};
        \pic [draw, "\scriptsize $\pi/12$", angle eccentricity=1.5, angle radius=1.2cm] {angle=u2--o--midpoint};
        \pic [draw, "\scriptsize $\pi/12$", angle eccentricity=1.5, angle radius=1.2cm] {angle=midpoint--o--u1};
        \pic [draw, "\scriptsize $\pi/6$", angle eccentricity=1.5, angle radius=0.7cm] {angle=u1--o--yaxis};
    \end{axis}            
\end{tikzpicture}

==> tikz/ex_simple_bipartite.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (u1) at (0,0) {$u_1$};
    \node[user] (u2) at (0.8,0) {$u_2$};
    \node[user] (u3) at (3,0) {$u_3$};
    \node[user] (u4) at (4.2,0) {$u_4$};
    \node[user] (u5) at (5,0) {$u_5$};
    \node[user] (u6) at (5.8,0) {$u_6$};
    % Creators
    \node[creator] (c1) at (0.4,1.5) {$c_1$};
    \node[creator] (c2) at (5,1.5) {$c_2$};
    % Edges
    \draw (u1) edge["$1$", sloped] (c1);
    \draw (u2) -- (c1);
    \draw (u3) edge["$1/2$", sloped] (c1);
    \draw (u3) edge["$\sqrt{3}/2$", sloped] (c2);
    \draw (u4) -- (c2);
    \draw (u5) -- (c2);
    \draw (u6) edge["$1$", sloped] (c2);
\end{tikzpicture} 

==> tikz/ex_simple_fl.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (u1) at (0,0) {$u_1$};
    \node[user] (u2) at (0.8,0) {$u_2$};
    \node[user] (u3) at (3,0) {$u_3$};
    \node[user] (u4) at (4.2,0) {$u_4$};
    \node[user] (u5) at (5,0) {$u_5$};
    \node[user] (u6) at (5.8,0) {$u_6$};
    % Creators
    \node[creator] (c1) at (0.4,1.5) {$c_1$};
    \node[creator] (c2) at (5,1.5) {$c_2$};
    % Edges
    \draw [very thick, red] (u1) -- (c1);
    \draw [very thick, red] (u2) -- (c1);
    \draw [very thick, red] (u3) -- (c1);
    \draw [dashed] (u3) -- (c2);
    \draw [very thick, red] (u4) -- (c2);
    \draw [very thick, red] (u5) -- (c2);
    \draw [very thick, red] (u6) -- (c2);
\end{tikzpicture} 

==> tikz/ex_simple_ie0.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (u1) at (0,0) {$u_1$};
    \node[user] (u2) at (0.7,0) {$u_2$};
    \node[user] (u3) at (2.3,0) {$u_3$};
    \node[user] (u4) at (3.2,0) {$u_4$};
    \node[user] (u5) at (3.8,0) {$u_5$};
    \node[user] (u6) at (4.4,0) {$u_6$};
    % Creators
    \node[creator] (c1) at (0.35,1.5) {$c_1$};
    \node[creator] (c2) at (3.8,1.5) {$c_2$};
    % Edges
    \draw [very thick, red] (u1) -- (c1);
    \draw [very thick, red] (u2) -- (c1);
    \draw [dashed] (u3) -- (c1);
    \draw [very thick, red] (u3) -- (c2);
    \draw [very thick, red] (u4) -- (c2);
    \draw [very thick, red] (u5) -- (c2);
    \draw [very thick, red] (u6) -- (c2);
\end{tikzpicture} 

==> tikz/ex_simple_ie1.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (u1) at (0,0) {$u_1$};
    \node[user] (u2) at (0.7,0) {$u_2$};
    \node[user] (u3) at (2.3,0) {$u_3$};
    \node[user] (u4) at (3.2,0) {$u_4$};
    \node[user] (u5) at (3.8,0) {$u_5$};
    \node[user] (u6) at (4.4,0) {$u_6$};
    % Creators
    % \node[creator] (c1) at (0.35,1.5) {$c_1$};
    \node[creator] (c2) at (3.8,1.5) {$c_2$};
    % Edges
    \draw [very thick, dashed, red] (u1.north) -- (c2);
    \draw [very thick, dashed, red] (u2.north) -- (c2);
    % \draw [dashed] (u3) -- (c1);
    \draw [very thick, red] (u3) -- (c2);
    \draw [very thick, red] (u4) -- (c2);
    \draw [very thick, red] (u5) -- (c2);
    \draw [very thick, red] (u6) -- (c2);
\end{tikzpicture} 

==> tikz/ex_simple_ie2.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, circle, thick, scale=0.7}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    % \node[user] (u1) at (0,0) {$u_1$};
    % \node[user] (u2) at (0.7,0) {$u_2$};
    \node[user] (u3) at (2.3,0) {$u_3$};
    \node[user] (u4) at (3.2,0) {$u_4$};
    \node[user] (u5) at (3.8,0) {$u_5$};
    \node[user] (u6) at (4.4,0) {$u_6$};
    % Creators
    % \node[creator] (c1) at (0.35,1.5) {$c_1$};
    \node[creator] (c2) at (3.8,1.5) {$c_2$};
    % Edges
    % \draw [very thick, dashed, red] (u1) -- (c2);
    % \draw [very thick, dashed, red] (u2) -- (c2);
    % \draw [dashed] (u3) -- (c1);
    \draw [very thick, red] (u3) -- (c2);
    \draw [very thick, red] (u4) -- (c2);
    \draw [very thick, red] (u5) -- (c2);
    \draw [very thick, red] (u6) -- (c2);
\end{tikzpicture} 

==> tikz/ex_simple_vectors.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw (1,0) arc (0:90:1);
        % Draw creators (outside the arc)
        \fill (0, 1.03) circle (3pt) node[above right] {$c_1$};
        \fill (1.03, 0) circle (3pt) node[above right] {$c_2$};
        % Draw users (inside the arc)
        \draw [thick] (-0.03, 0.97) circle (2.5pt) node[shift=({240:10pt})] {$u_1$};
        \draw [thick] (0.03, 0.97) circle (2.5pt) node[shift=({300:10pt})] {$u_2$};
        \draw [thick] ({cos(30)}, {sin(30)}) circle (2.5pt) node[left] {$u_3$};
        \draw [thick] (0.97, 0.05) circle (2.5pt) node[shift=({150:10pt})] {$u_4$};
        \draw [thick] (0.97, 0) circle (2.5pt) node[left] {$u_5$};
        \draw [thick] (0.97, -0.05) circle (2.5pt) node[shift=({210:10pt})] {$u_6$};
        % Angle
        \coordinate (xaxis) at (1, 0);
        \coordinate (o) at (0, 0);
        \coordinate (u3) at ({cos(30)}, {sin(30)});
        \coordinate (yaxis) at (0, 1);
        \draw [dashed] (o) -- (u3);
        \pic [draw, "\scriptsize $\pi/6$", angle eccentricity=1.8] {angle=xaxis--o--u3};
        \pic [draw, "\scriptsize $\pi/3$", angle eccentricity=1.5] {angle=u3--o--yaxis};
    \end{axis}            
\end{tikzpicture}

==> tikz/submod2_C.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul) at (0,0) {\begin{tabular}{c}
        $\abar$ \\ 
        users
    \end{tabular}};
    \node[user, circle] (u1) at (1.5,0) {$u_1$};
    \node[user] (um) at (3,0) {\begin{tabular}{c}
        $\abar-2$ \\ 
        users
    \end{tabular}};
    \node[user, circle] (u2) at (4.5,0) {$u_2$};
    \node[user] (ur) at (6,0) {\begin{tabular}{c}
        $\abar$ \\ 
        users
    \end{tabular}};
    % Creators
    \node[creator, ellipse] (c23) at (0,1.5) {$c_2, c_3$};
    \node[creator] (c0) at (2.5,1.5) {$c_0$};
    \node[creator] (c1) at (3.5,1.5) {$c_1$};
    \node[creator, ellipse] (c45) at (6,1.5) {$c_4, c_5$};
    % Edges
    \draw [very thick, red] (ul) -- (c23);
    \draw [very thick, red] (u1) -- (c23);
    \draw [dashed] (u1) -- (c0);
    \draw [dashed] (u1) -- (c1);
    \draw [dashed] (um) -- (c0);
    \draw [dashed] (um) -- (c1);
    \draw [dashed] (u2) -- (c0);
    \draw [dashed] (u2) -- (c1);
    \draw [very thick, red] (u2) -- (c45);
    \draw [very thick, red] (ur) -- (c45);
\end{tikzpicture} 

==> tikz/submod2_Cc0c1.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul) at (0,0) {\begin{tabular}{c}
        $\abar$ \\ 
        users
    \end{tabular}};
    \node[user, circle] (u1) at (1.5,0) {$u_1$};
    \node[user] (um) at (3,0) {\begin{tabular}{c}
        $\abar-2$ \\ 
        users
    \end{tabular}};
    \node[user, circle] (u2) at (4.5,0) {$u_2$};
    \node[user] (ur) at (6,0) {\begin{tabular}{c}
        $\abar$ \\ 
        users
    \end{tabular}};
    % Creators
    \node[creator, ellipse] (c23) at (0,1.5) {$c_2, c_3$};
    \node[creator] (c0) at (2.5,1.5) {$c_0$};
    \node[creator] (c1) at (3.5,1.5) {$c_1$};
    \node[creator, ellipse] (c45) at (6,1.5) {$c_4, c_5$};
    % Edges
    \draw [very thick, red] (ul) -- (c23);
    \draw [dashed] (u1) -- (c23);
    \draw [very thick, red] (u1) -- (c0);
    \draw [very thick, red] (u1) -- (c1);
    \draw [very thick, red] (um) -- (c0);
    \draw [very thick, red] (um) -- (c1);
    \draw [very thick, red] (u2) -- (c0);
    \draw [very thick, red] (u2) -- (c1);
    \draw [dashed] (u2) -- (c45);
    \draw [very thick, red] (ur) -- (c45);
\end{tikzpicture} 

==> tikz/submod2_vectors.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw (1,0) arc (0:90:1);
        \coordinate (xaxis) at (1, 0);
        \coordinate (yaxis) at (0, 1);
        % Draw creators (outside the arc)
        \draw[fill=red] (-0.035, 1.03) circle (3pt);% node[above right] {$c_1$};
        \draw[fill=red] (0.035, 1.03) circle (3pt) node[xshift=10pt, yshift=8pt, red] {$c_2, c_3$};
        \fill ({cos(45)}, {sin(45)}) 
            + (0, 0.045) circle (3pt) node[above=2.3pt] {$c_0$}
            + (0.045, 0) circle (3pt) node[right=2.3pt] {$c_1$};
        \draw[fill=red] (1.03, 0.035) circle (3pt) node[xshift=15pt, yshift=5pt, red] {$c_4, c_5$};
        \draw[fill=red] (1.03, -0.035) circle (3pt);% node[above right] {$c_3$};
        % Draw users (inside the arc)
        \draw [thick] (-0.06, 0.97) circle (2.5pt);
        \draw [thick] (0, 0.97) circle (2.5pt);
        \draw [thick] (0.06, 0.97) circle (2.5pt);
        \node at (yaxis) [shift=({south:12pt})] {\footnotesize $\abar$ users};
        \draw [thick] ({cos(67.5)}, {sin(67.5)}) circle (2.5pt) node[above] {$u_{1}$};
        \draw [thick] ({cos(45)}, {sin(45)}) 
            + (0.01, -0.07) circle (2.5pt)
            + (-0.03, -0.03) circle (2.5pt)
            + (-0.07, 0.01) circle (2.5pt);
        \node at ({cos(45)}, {sin(45)}) [shift=({190:33pt})] {\footnotesize $\left(\abar-2\right)$ users};
        \draw [thick] ({cos(22.5)}, {sin(22.5)}) circle (2.5pt) node[right] {$u_{2}$};
        \draw [thick] (0.97, 0.06) circle (2.5pt);
        \draw [thick] (0.97, 0) circle (2.5pt);
        \draw [thick] (0.97, -0.06) circle (2.5pt);
        \node at (xaxis) [shift=({165:23pt})] {\footnotesize $\abar$ users};
        % Angle
        \coordinate (o) at (0, 0);
        \coordinate (c2) at ({cos(45)}, {sin(45)});
        \coordinate (u3) at ({cos(67.5)}, {sin(67.5)});
        \coordinate (u4) at ({cos(22.5)}, {sin(22.5)});
        \draw [dashed] (o) -- (c2);
        \draw [dashed] (o) -- (u3);
        \draw [dashed] (o) -- (u4);
        % \pic [draw, "", angle eccentricity=1.5, angle radius=1cm] {angle=xaxis--o--u4};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=u4--o--c2};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=c2--o--u3};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=u3--o--yaxis};
    \end{axis}            
\end{tikzpicture}

==> tikz/submod3_C.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul1) at (1,0) {$\abar$};
    \node[user] (ul2) at (1.6,0) {$\abar/2$};
    \node[user] (um) at (3,0) {\begin{tabular}{c}
        $x$ \\ 
        users
    \end{tabular}};
    \node[user] (ur1) at (4.4,0) {$\abar/2$};
    \node[user] (ur2) at (5,0) {$\abar$};
    % Creators
    \node[creator, ellipse] (c23) at (0,1.5) {$c_2, c_3$};
    \node[creator] (c0) at (2.5,1.5) {$c_0$};
    \node[creator] (c1) at (3.5,1.5) {$c_1$};
    \node[creator, ellipse] (c45) at (6,1.5) {$c_4, c_5$};
    % Edges
    \draw [very thick, red] (ul1) -- (c23);
    \draw [dashed] (ul1) -- (c0);
    \draw [dashed] (ul1) -- (c1);
    \draw [very thick, red] (ul2) -- (c23);
    \draw [dashed] (ul2) -- (c0);
    \draw [dashed] (ul2) -- (c1);
    \draw [dashed] (um) -- (c0);
    \draw [dashed] (um) -- (c1);
    \draw [dashed] (ur1) -- (c0);
    \draw [dashed] (ur1) -- (c1);
    \draw [very thick, red] (ur1) -- (c45);
    \draw [dashed] (ur2) -- (c0);
    \draw [dashed] (ur2) -- (c1);
    \draw [very thick, red] (ur2) -- (c45);
\end{tikzpicture} 

==> tikz/submod3_Cc0.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul1) at (1,0) {$\abar$};
    \node[user] (ul2) at (1.6,0) {$\abar/2$};
    \node[user] (um) at (3,0) {\begin{tabular}{c}
        $x$ \\ 
        users
    \end{tabular}};
    \node[user] (ur1) at (4.4,0) {$\abar/2$};
    \node[user] (ur2) at (5,0) {$\abar$};
    % Creators
    \node[creator, ellipse] (c23) at (0,1.5) {$c_2, c_3$};
    \node[creator] (c0) at (2.5,1.5) {$c_0$};
    \node[creator] (c1) at (3.5,1.5) {$c_1$};
    \node[creator, ellipse] (c45) at (6,1.5) {$c_4, c_5$};
    % Edges
    \draw [very thick, red] (ul1) -- (c23);
    \draw [dashed] (ul1) -- (c0);
    \draw [dashed] (ul1) -- (c1);
    \draw [very thick, red, dashed] (ul2) -- (c23);
    \draw [very thick, red] (ul2) -- (c0);
    \draw [dashed] (ul2) -- (c1);
    \draw [dashed] (um) -- (c0);
    \draw [dashed] (um) -- (c1);
    \draw [very thick, red] (ur1) -- (c0);
    \draw [dashed] (ur1) -- (c1);
    \draw [very thick, red, dashed] (ur1) -- (c45);
    \draw [dashed] (ur2) -- (c0);
    \draw [dashed] (ur2) -- (c1);
    \draw [very thick, red] (ur2) -- (c45);
\end{tikzpicture} 

==> tikz/submod3_Cc0c1.tikz <==
\begin{tikzpicture}[%node distance={20mm}, 
        % thick, 
        creator/.style = {draw, circle, thick, fill=gray!20}, 
        user/.style = {draw, thick, scale=0.8}, 
        % set/.style = {draw=red, circle, fill=red!20}, 
        every edge quotes/.style = {auto, font=\footnotesize}] 
    % Users
    \node[user] (ul1) at (1,0) {$\abar$};
    \node[user] (ul2) at (1.6,0) {$\abar/2$};
    \node[user] (um) at (3,0) {\begin{tabular}{c}
        $x$ \\ 
        users
    \end{tabular}};
    \node[user] (ur1) at (4.4,0) {$\abar/2$};
    \node[user] (ur2) at (5,0) {$\abar$};
    % Creators
    \node[creator, ellipse] (c23) at (0,1.5) {$c_2, c_3$};
    \node[creator] (c0) at (2.5,1.5) {$c_0$};
    \node[creator] (c1) at (3.5,1.5) {$c_1$};
    \node[creator, ellipse] (c45) at (6,1.5) {$c_4, c_5$};
    % Edges
    \draw [very thick, red] (ul1) -- (c23);
    \draw [dashed] (ul1) -- (c0);
    \draw [dashed] (ul1) -- (c1);
    \draw [dashed] (ul2) -- (c23);
    \draw [very thick, red] (ul2) -- (c0);
    \draw [very thick, red] (ul2) -- (c1);
    \draw [very thick, red] (um) -- (c0);
    \draw [very thick, red] (um) -- (c1);
    \draw [very thick, red] (ur1) -- (c0);
    \draw [very thick, red] (ur1) -- (c1);
    \draw [dashed] (ur1) -- (c45);
    \draw [dashed] (ur2) -- (c0);
    \draw [dashed] (ur2) -- (c1);
    \draw [very thick, red] (ur2) -- (c45);
\end{tikzpicture} 

==> tikz/submod3_vectors.tikz <==
\begin{tikzpicture}
    \begin{axis}[axis lines = middle,ymin=0,ymax=1.2,xmin=0,xmax=1.2, xtick=\empty, ytick=\empty, clip=false, axis equal image]
        \draw (1,0) arc (0:90:1);
        \coordinate (xaxis) at (1, 0);
        \coordinate (yaxis) at (0, 1);
        % Draw creators (outside the arc)
        \draw[fill=red] (-0.035, 1) circle (3pt);% node[above right] {$c_1$};
        \draw[fill=red] (0.035, 1) circle (3pt) node[xshift=10pt, yshift=8pt, red] {$c_2, c_3$};
        \fill ({cos(45)}, {sin(45)}) 
            + (0, 0.045) circle (3pt) node[above=2.3pt] {$c_0$}
            + (0.045, 0) circle (3pt) node[right=2.3pt] {$c_1$};
        \draw[fill=red] (1, 0.035) circle (3pt) node[xshift=15pt, yshift=5pt, red] {$c_4, c_5$};
        \draw[fill=red] (1, -0.035) circle (3pt);% node[above right] {$c_3$};
        % Draw users (inside the arc)
        % \draw [thick] (-0.06, 0.97) circle (2.5pt);
        % \draw [thick] (0, 0.97) circle (2.5pt);
        % \draw [thick] (0.06, 0.97) circle (2.5pt);
        % \node at (yaxis) [shift=({south:12pt})] {\footnotesize $\abar$ users};
        \draw [thick] ({cos(70.5)}, {sin(70.5)}) circle (2.5pt);% node[above] {$u_{1}$};
        \draw [thick] ({cos(67.5)}, {sin(67.5)}) circle (2.5pt);% node[above] {$u_{1}$};
        \draw [thick] ({cos(64.5)}, {sin(64.5)}) circle (2.5pt);% node[above] {$u_{1}$};
        \node at ({cos(67.5)}, {sin(67.5)}) [shift=({200:23pt})] {\footnotesize $3\abar/2$ users};
        \draw [thick] ({cos(45)}, {sin(45)}) 
            + (0.01, -0.07) circle (2.5pt)
            + (-0.03, -0.03) circle (2.5pt)
            + (-0.07, 0.01) circle (2.5pt);
        \node at ({cos(45)}, {sin(45)}) [shift=({190:25pt})] {\footnotesize $x$ users};
        \draw [thick] ({cos(25.5)}, {sin(25.5)}) circle (2.5pt);% node[right] {$u_{2}$};
        \draw [thick] ({cos(22.5)}, {sin(22.5)}) circle (2.5pt);% node[right] {$u_{2}$};
        \draw [thick] ({cos(19.5)}, {sin(19.5)}) circle (2.5pt);% node[right] {$u_{2}$};
        \node at ({cos(22.5)}, {sin(22.5)}) [shift=({180:25pt})] {\footnotesize $3\abar/2$ users};
        % \draw [thick] (0.97, 0.06) circle (2.5pt);
        % \draw [thick] (0.97, 0) circle (2.5pt);
        % \draw [thick] (0.97, -0.06) circle (2.5pt);
        % \node at (xaxis) [shift=({165:23pt})] {\footnotesize $\abar$ users};
        % Angle
        \coordinate (o) at (0, 0);
        \coordinate (c2) at ({cos(45)}, {sin(45)});
        \coordinate (u3) at ({cos(67.5)}, {sin(67.5)});
        \coordinate (u4) at ({cos(22.5)}, {sin(22.5)});
        \draw [dashed] (o) -- (c2);
        \draw [dashed] (o) -- (u3);
        \draw [dashed] (o) -- (u4);
        % \pic [draw, "", angle eccentricity=1.5, angle radius=1cm] {angle=xaxis--o--u4};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=u4--o--c2};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=c2--o--u3};
        \pic [draw, "\scriptsize $\pi/8$", angle eccentricity=1.5, angle radius=1cm] {angle=u3--o--yaxis};
    \end{axis}            
\end{tikzpicture}
